The fragility-constrained vehicle routing problem with time windows

We study a new variant of the well-studied Vehicle Routing Problem with Time Windows (VRPTW), called the fragility-constrained VRPTW, which assumes that 1) the capacity of a vehicle is organized in multiple identical stacks; 2) all items picked up at a customer are either "fragile" or not; 3) no non-fragile items can be put on top of a fragile item (the fragility constraint) ; and 4) no en-route load rearrangement is possible. We first characterize the feasibility of a route with respect to this fragility constraint. Then, to solve this new problem, we develop an exact branch-price-and-cut (BPC) algorithm that includes a labeling algorithm exploiting this feasibility characterization to efficiently generate feasible routes. This algorithm is benchmarked against another BPC algorithm that deals with the fragility constraint in the column generation master problem through infeasible path cuts. Our computational results show that the former BPC algorithm clearly outperforms the latter in terms of computational time and that the fragility constraint has a greater impact on the optimal solution cost (compared to that of the VRPTW) when vehicle capacity decreases, stack height increases and for a more balance mix of customers with fragile and non-fragile items.

==> (inline-0) <==
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1255.8 & 17 & 0.1 & 1.1 & 7 & 0.4 & 1.45 & 41 & 3 & 0.1 & 0.29 \\							
R102 & 1166.3 & 17 & 0.6 & 0.86 & 11 & 0.5 & 0.86 & 11 & 0 & 0.5 & 0 \\							
R103 & 1140.5 & 16 & 2.8 & 1.13 & 29 & 1.5 & 1.13 & 15 & 0 & 1.6 & 0 \\							
R104 & 1116.6 & 16 & 1.8 & 0.99 & 7 & 29.2 & 1.69 & 309 & 7 & 2 & 0.51 \\							
R105 & 1193.8 & 17 & 0.1 & 0.67 & 1 & 0.7 & 1.19 & 37 & 5 & 0.2 & 0.37 \\							
R106 & 1146 & 16 & 0.4 & 0.81 & 1 & 2.6 & 1.74 & 47 & 2 & 1.1 & 0.57 \\							
R107 & 1126.9 & 16 & 1.6 & 1.18 & 5 & 18.8 & 1.72 & 219 & 2 & 2.1 & 0.58 \\							
R108 & 1116.6 & 16 & 4.8 & 1.01 & 29 & 99.7 & 1.7 & 1109 & 55 & 3 & 0.51 \\							
R109 & 1141.5 & 16 & 0.9 & 0.94 & 15 & 3.1 & 1.6 & 91 & 6 & 0.4 & 0.92 \\							
R110 & 1115 & 16 & 1.4 & 1.03 & 7 & 0.9 & 1.03 & 5 & 1 & 1 & 0 \\							
R111 & 1126.3 & 16 & 0.9 & 1.38 & 1 & 7.1 & 2.26 & 95 & 4 & 0.7 & 1.18 \\							
R112 & 1110.9 & 16 & 2.4 & 1.2 & 15 & 2 & 1.2 & 15 & 1 & 1.7 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1259.6 & 17 & 0.3 & 1.1 & 17 & 0.9 & 1.75 & 75 & 9 & 0.1 & 0.59 \\							
R102 & 1173.5 & 17 & 1 & 1.18 & 13 & 5.2 & 1.47 & 117 & 10 & 0.5 & 0.62 \\							
R103 & 1142.9 & 16 & 2 & 1 & 11 & 5.2 & 1.34 & 69 & 3 & 1.6 & 0.21 \\							
R104 & 1116.6 & 16 & 2.6 & 0.99 & 9 & 33.7 & 1.69 & 372 & 8 & 2 & 0.51 \\							
R105 & 1197.8 & 17 & 0.4 & 0.9 & 13 & 3.5 & 1.52 & 169 & 5 & 0.2 & 0.71 \\							
R106 & 1154.9 & 16 & 0.8 & 1.18 & 5 & 28.6 & 2.5 & 473 & 31 & 1.1 & 1.35 \\							
R107 & 1130 & 16 & 6.4 & 1.4 & 59 & 64.9 & 1.99 & 762 & 31 & 2.1 & 0.86 \\							
R108 & 1116.6 & 16 & 6.9 & 1.01 & 45 & 100.8 & 1.7 & 1087 & 21 & 3 & 0.51 \\							
R109 & 1141.5 & 16 & 0.9 & 1 & 15 & 3.1 & 1.6 & 91 & 3 & 0.4 & 0.92 \\							
R110 & 1115 & 16 & 1.4 & 1.03 & 5 & 0.9 & 1.03 & 5 & 1 & 1 & 0 \\							
R111 & 1130.2 & 16 & 1.8 & 1.54 & 7 & 37 & 2.59 & 653 & 7 & 0.7 & 1.53 \\							
R112 & 1110.9 & 16 & 2.2 & 1.2 & 11 & 1.8 & 1.2 & 12 & 3 & 1.7 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1255.8 & 17 & 0 & 0.54 & 1 & 0.3 & 1.45 & 29 & 5 & 0.1 & 0.29 \\							
R102 & 1179.5 & 16 & 0.7 & 0.62 & 7 & 7.6 & 1.97 & 189 & 6 & 0.5 & 1.13 \\							
R103 & 1150.1 & 16 & 3.3 & 1.29 & 33 & 58 & 1.96 & 991 & 53 & 1.6 & 0.84 \\							
R104 & 1124.2 & 16 & 27.6 & 1.28 & 183 & 565 & 2.36 & 5883 & 640 & 2 & 1.2 \\							
R105 & 1193.8 & 17 & 0.1 & 0.35 & 1 & 0.6 & 1.19 & 25 & 9 & 0.2 & 0.37 \\							
R106 & 1157.1 & 16 & 0.8 & 1.16 & 3 & 30.3 & 2.68 & 485 & 54 & 1.1 & 1.54 \\							
R107 & 1133.5 & 16 & 2 & 1.11 & 9 & 207.9 & 2.3 & 2191 & 108 & 2.1 & 1.17 \\							
R108 & 1121.8 & 16 & 23.6 & 1.32 & 153 & 1017 & 2.16 & 8677 & 697 & 3 & 0.98 \\							
R109 & 1153.7 & 16 & 4.3 & 1.57 & 93 & 137.3 & 2.64 & 3257 & 492 & 0.4 & 2 \\							
R110 & 1120.2 & 16 & 1.5 & 1.21 & 9 & 15.9 & 1.48 & 329 & 12 & 1 & 0.47 \\							
R111 & 1137.1 & 16 & 1.6 & 1.25 & 5 & 796 & 3.18 & 11847 & 948 & 0.7 & 2.15 \\							
R112 & 1110.9 & 16 & 3.2 & 1.2 & 19 & 2.2 & 1.2 & 18 & 4 & 1.7 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1260.1 & 17 & 0.1 & 0.78 & 7 & 1.2 & 1.79 & 111 & 16 & 0.1 & 0.63 \\							
R102 & 1175.9 & 16 & 1.2 & 1.16 & 15 & 10.3 & 1.67 & 261 & 25 & 0.5 & 0.82 \\							
R103 & 1142.9 & 16 & 1.7 & 1 & 9 & 5 & 1.34 & 67 & 4 & 1.6 & 0.21 \\							
R104 & 1119.9 & 16 & 6.2 & 1.1 & 29 & 214 & 1.98 & 2615 & 253 & 2 & 0.81 \\							
R105 & 1197.8 & 17 & 0.3 & 0.79 & 7 & 2.7 & 1.52 & 139 & 16 & 0.2 & 0.71 \\							
R106 & 1154.9 & 16 & 0.7 & 1.13 & 1 & 24.8 & 2.5 & 447 & 51 & 1.1 & 1.35 \\							
R107 & 1134.8 & 16 & 10.3 & 1.46 & 73 & 557.3 & 2.41 & 9143 & 331 & 2.1 & 1.29 \\							
R108 & 1118.9 & 16 & 5.5 & 1.15 & 19 & 396.3 & 1.9 & 4127 & 404 & 3 & 0.72 \\							
R109 & 1143.5 & 16 & 0.5 & 0.89 & 5 & 4.9 & 1.77 & 137 & 12 & 0.4 & 1.1 \\							
R110 & 1115 & 16 & 1.5 & 0.98 & 5 & 0.9 & 1.03 & 5 & 1 & 1 & 0 \\							
R111 & 1130.2 & 16 & 1.4 & 1.28 & 3 & 93.2 & 2.59 & 1367 & 141 & 0.7 & 1.53 \\							
R112 & 1110.9 & 16 & 3.6 & 1.2 & 19 & 1.8 & 1.2 & 12 & 3 & 1.7 & 0 \\							

\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1137.1 & 14 & 0.1 & 0.5 & 5 & 0 & 0.5 & 3 & 0 & 0 & 0 \\							
R102 & 1047.1 & 13 & 1.6 & 1.78 & 19 & 1.3 & 1.78 & 19 & 0 & 1.3 & 0 \\							
R103 & 987.8 & 13 & 0.8 & 0.56 & 1 & 0.6 & 0.56 & 1 & 0 & 0.6 & 0 \\							
R104 & 957.5 & 13 & 3.9 & 1.08 & 5 & 3.9 & 1.08 & 19 & 0 & 4 & 0 \\							
R105 & 1047.2 & 13 & 0.7 & 2 & 15 & 0.9 & 2 & 37 & 0 & 0.9 & 0 \\							
R106 & 1004.6 & 13 & 5.8 & 1.52 & 35 & 6.5 & 1.52 & 55 & 0 & 6.7 & 0 \\							
R107 & 977.8 & 13 & 85 & 2.18 & 361 & 60.1 & 2.18 & 357 & 0 & 62 & 0 \\							
R108 & 955.6 & 13 & 32.4 & 1.46 & 101 & 43.6 & 1.46 & 213 & 0 & 45.1 & 0 \\							
R109 & 996.2 & 13 & 0.5 & 1.36 & 3 & 0.9 & 1.36 & 13 & 2 & 0.3 & 0.1 \\							
R110 & 963.2 & 13 & 4 & 1.46 & 13 & 3.8 & 1.46 & 21 & 0 & 3.9 & 0 \\							
R111 & 974.5 & 13 & 18.9 & 1.79 & 103 & 16.2 & 1.79 & 115 & 0 & 16.7 & 0 \\							
R112 & 951.6 & 13 & 29.5 & 1.4 & 117 & 15.9 & 1.4 & 83 & 0 & 16.4 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1137.1 & 14 & 0 & 0.47 & 1 & 0 & 0.5 & 5 & 1 & 0 & 0 \\							
R102 & 1047.1 & 13 & 1.4 & 1.78 & 15 & 1.4 & 1.78 & 24 & 1 & 1.3 & 0 \\							
R103 & 987.8 & 13 & 0.8 & 0.56 & 1 & 0.6 & 0.56 & 1 & 0 & 0.6 & 0 \\							
R104 & 960.5 & 13 & 22.5 & 1.35 & 79 & 45.6 & 1.39 & 231 & 1 & 4 & 0.31 \\							
R105 & 1047.2 & 13 & 0.5 & 1.79 & 10 & 0.7 & 2 & 27 & 1 & 0.9 & 0 \\							
R106 & 1004.6 & 13 & 6.9 & 1.52 & 39 & 5.5 & 1.52 & 45 & 1 & 6.7 & 0 \\							
R107 & 977.8 & 13 & 70.5 & 2.18 & 289 & 61 & 2.18 & 359 & 7 & 62 & 0 \\							
R108 & 955.6 & 13 & 47.6 & 1.46 & 187 & 44 & 1.46 & 213 & 0 & 45.1 & 0 \\							
R109 & 996.2 & 13 & 0.7 & 1.36 & 3 & 1 & 1.36 & 13 & 2 & 0.3 & 0.1 \\							
R110 & 963.2 & 13 & 3.2 & 1.45 & 11 & 4.2 & 1.46 & 23 & 1 & 3.9 & 0 \\							
R111 & 974.5 & 13 & 17.6 & 1.77 & 91 & 16.8 & 1.79 & 115 & 0 & 16.7 & 0 \\							
R112 & 951.6 & 13 & 25.1 & 1.4 & 97 & 18.5 & 1.4 & 96 & 1 & 16.4 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1137.1 & 14 & 0.1 & 0.5 & 5 & 0 & 0.5 & 3 & 0 & 0 & 0 \\							
R102 & 1048.2 & 13 & 1.5 & 1.77 & 13 & 2.1 & 1.88 & 33 & 1 & 1.3 & 0.11 \\							
R103 & 987.8 & 13 & 0.9 & 0.52 & 1 & 0.6 & 0.56 & 1 & 0 & 0.6 & 0 \\							
R104 & 957.5 & 13 & 9.2 & 1.06 & 23 & 4.3 & 1.08 & 19 & 0 & 4 & 0 \\							
R105 & 1047.2 & 13 & 0.7 & 1.8 & 19 & 1 & 2 & 37 & 1 & 0.9 & 0 \\							
R106 & 1005.7 & 13 & 6.4 & 1.47 & 37 & 7.9 & 1.62 & 69 & 2 & 6.7 & 0.11 \\							
R107 & 977.8 & 13 & 63.9 & 2.18 & 293 & 65.8 & 2.18 & 355 & 5 & 62 & 0 \\							
R108 & 955.6 & 13 & 36.3 & 1.4 & 99 & 51 & 1.46 & 223 & 1 & 45.1 & 0 \\							
R109 & 996.2 & 13 & 0.8 & 1.26 & 3 & 1 & 1.36 & 13 & 2 & 0.3 & 0.1 \\							
R110 & 963.2 & 13 & 4.2 & 1.46 & 13 & 4.3 & 1.46 & 21 & 0 & 3.9 & 0 \\							
R111 & 974.5 & 13 & 21 & 1.79 & 117 & 17.8 & 1.79 & 115 & 3 & 16.7 & 0 \\							
R112 & 951.6 & 13 & 30.2 & 1.4 & 107 & 19.2 & 1.4 & 96 & 1 & 16.4 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1143.9 & 14 & 0.1 & 0.85 & 9 & 0.3 & 1.09 & 43 & 4 & 0 & 0.6 \\							
R102 & 1049.7 & 13 & 2.8 & 1.91 & 33 & 3.9 & 2.02 & 69 & 5 & 1.3 & 0.25 \\							
R103 & 987.8 & 13 & 0.6 & 0.52 & 1 & 0.6 & 0.56 & 1 & 0 & 0.6 & 0 \\							
R104 & 960.5 & 13 & 21.8 & 1.35 & 73 & 45.7 & 1.39 & 231 & 1 & 4 & 0.31 \\							
R105 & 1048.2 & 13 & 0.5 & 1.61 & 13 & 1.3 & 2.1 & 45 & 5 & 0.9 & 0.1 \\							
R106 & 1005.7 & 13 & 4 & 1.47 & 23 & 7.4 & 1.62 & 71 & 3 & 6.7 & 0.11 \\							
R107 & 978.7 & 13 & 40 & 2.19 & 145 & 93 & 2.27 & 515 & 37 & 62 & 0.09 \\							
R108 & 955.6 & 13 & 55.7 & 1.46 & 203 & 43.8 & 1.46 & 213 & 0 & 45.1 & 0 \\							
R109 & 996.6 & 13 & 0.6 & 1.35 & 1 & 1.6 & 1.4 & 31 & 3 & 0.3 & 0.14 \\							
R110 & 963.2 & 13 & 3.6 & 1.39 & 13 & 4 & 1.46 & 23 & 1 & 3.9 & 0 \\							
R111 & 974.5 & 13 & 18.3 & 1.56 & 83 & 16.1 & 1.79 & 115 & 3 & 16.7 & 0 \\							
R112 & 951.6 & 13 & 32.7 & 1.4 & 117 & 17.6 & 1.4 & 96 & 1 & 16.4 & 0 \\							
\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1077 & 13 & 0 & 0.11 & 1 & 0 & 0.11 & 1 & 0 & 0 & 0 \\							
R102 & 959.8 & 12 & 0.2 & 0.36 & 1 & 0.5 & 0.69 & 9 & 2 & 0.1 & 0.23 \\							
R103 & 902.4 & 11 & 3.3 & 1.2 & 5 & 8.6 & 1.61 & 35 & 5 & 3 & 0.2 \\							
R104 & 856 & 11 & 27.2 & 2.03 & 47 & 19 & 2.03 & 45 & 0 & 19.6 & 0 \\							
R105 & 959.3 & 11 & 0.2 & 0.6 & 3 & 0.1 & 0.6 & 3 & 0 & 0.1 & 0 \\							
R106 & 905.1 & 11 & 18.6 & 2.46 & 111 & 16.4 & 2.49 & 135 & 1 & 11.9 & 0.07 \\							
R107 & 876.5 & 11 & 8 & 1.86 & 15 & 7.5 & 1.87 & 21 & 0 & 7.7 & 0 \\							
R108 & 848.8 & 11 & 43.6 & 2 & 57 & 42.1 & 2 & 87 & 0 & 43.1 & 0 \\							
R109 & 903.4 & 11 & 4.3 & 2.04 & 25 & 3.6 & 2.04 & 27 & 0 & 3.7 & 0 \\							
R110 & 848 & 11 & 0.7 & 0.49 & 1 & 0.4 & 0.49 & 1 & 0 & 0.4 & 0 \\							
R111 & 876.8 & 11 & 10.6 & 2.07 & 25 & 8.8 & 2.07 & 35 & 0 & 9 & 0 \\							
R112 & 844.6 & 11 & 8.8 & 1.9 & 5 & 9.7 & 1.9 & 22 & 3 & 9.2 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1077 & 13 & 0 & 0.11 & 1 & 0 & 0.11 & 1 & 0 & 0 & 0 \\							
R102 & 959.2 & 12 & 0.2 & 0.33 & 1 & 0.2 & 0.63 & 3 & 1 & 0.1 & 0.17 \\							
R103 & 901.8 & 11 & 2.5 & 1.13 & 1 & 5 & 1.55 & 21 & 1 & 3 & 0.13 \\							
R104 & 856 & 11 & 23.5 & 2.03 & 37 & 19.2 & 2.03 & 45 & 0 & 19.6 & 0 \\							
R105 & 959.3 & 11 & 0.1 & 0.46 & 1 & 0.1 & 0.6 & 3 & 0 & 0.1 & 0 \\							
R106 & 904.5 & 11 & 11.5 & 2.43 & 65 & 11.7 & 2.43 & 81 & 0 & 11.9 & 0 \\							
R107 & 876.5 & 11 & 8.7 & 1.86 & 21 & 7.5 & 1.87 & 21 & 0 & 7.7 & 0 \\							
R108 & 848.8 & 11 & 37.3 & 2 & 59 & 42.4 & 2 & 87 & 0 & 43.1 & 0 \\							
R109 & 903.4 & 11 & 5.6 & 2.04 & 35 & 3.6 & 2.04 & 27 & 0 & 3.7 & 0 \\							
R110 & 848 & 11 & 0.7 & 0.49 & 1 & 0.4 & 0.49 & 1 & 0 & 0.4 & 0 \\							
R111 & 876.8 & 11 & 10.7 & 2.07 & 29 & 8.8 & 2.07 & 35 & 0 & 9 & 0 \\							
R112 & 844.6 & 11 & 14.3 & 1.9 & 23 & 9 & 1.9 & 19 & 0 & 9.2 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1077 & 13 & 0 & 0.11 & 1 & 0 & 0.11 & 1 & 0 & 0 & 0 \\							
R102 & 959.8 & 12 & 0.3 & 0.36 & 1 & 0.5 & 0.69 & 9 & 2 & 0.1 & 0.23 \\							
R103 & 902.4 & 11 & 2.3 & 1.16 & 1 & 8.9 & 1.61 & 35 & 5 & 3 & 0.2 \\							
R104 & 856 & 11 & 24.1 & 2.03 & 37 & 20.2 & 2.03 & 45 & 0 & 19.6 & 0 \\							
R105 & 959.3 & 11 & 0.2 & 0.6 & 3 & 0.1 & 0.6 & 3 & 0 & 0.1 & 0 \\							
R106 & 905.1 & 11 & 18.2 & 2.46 & 111 & 17.4 & 2.49 & 135 & 1 & 11.9 & 0.07 \\							
R107 & 876.5 & 11 & 5.7 & 1.86 & 9 & 7.9 & 1.87 & 21 & 0 & 7.7 & 0 \\							
R108 & 848.8 & 11 & 37.2 & 2 & 57 & 45.3 & 2 & 87 & 0 & 43.1 & 0 \\							
R109 & 903.4 & 11 & 5.2 & 2.04 & 25 & 4.2 & 2.04 & 27 & 0 & 3.7 & 0 \\							
R110 & 848 & 11 & 0.9 & 0.49 & 1 & 0.4 & 0.49 & 1 & 0 & 0.4 & 0 \\							
R111 & 876.8 & 11 & 10.6 & 2.07 & 29 & 9.6 & 2.07 & 35 & 0 & 9 & 0 \\							
R112 & 844.6 & 11 & 8.9 & 1.9 & 9 & 11.1 & 1.9 & 22 & 3 & 9.2 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1077 & 13 & 0 & 0.11 & 1 & 0 & 0.11 & 1 & 0 & 0 & 0 \\							
R102 & 959.8 & 12 & 0.2 & 0.36 & 1 & 0.5 & 0.69 & 9 & 2 & 0.1 & 0.23 \\							
R103 & 902.4 & 11 & 3.3 & 1.16 & 3 & 8.5 & 1.61 & 35 & 5 & 3 & 0.2 \\							
R104 & 856 & 11 & 28.9 & 2.03 & 39 & 19.6 & 2.03 & 45 & 0 & 19.6 & 0 \\							
R105 & 959.3 & 11 & 0.1 & 0.46 & 1 & 0.1 & 0.6 & 3 & 0 & 0.1 & 0 \\							
R106 & 905.1 & 11 & 22.4 & 2.46 & 125 & 16.6 & 2.49 & 135 & 1 & 11.9 & 0.07 \\							
R107 & 876.5 & 11 & 7.2 & 1.76 & 13 & 7.7 & 1.87 & 21 & 0 & 7.7 & 0 \\							
R108 & 848.8 & 11 & 32.8 & 2 & 47 & 42.7 & 2 & 87 & 0 & 43.1 & 0 \\							
R109 & 903.4 & 11 & 7.1 & 2.03 & 43 & 3.6 & 2.04 & 27 & 0 & 3.7 & 0 \\							
R110 & 848 & 11 & 0.8 & 0.38 & 1 & 0.4 & 0.49 & 1 & 0 & 0.4 & 0 \\							
R111 & 876.8 & 11 & 11.1 & 2.07 & 27 & 8.8 & 2.07 & 35 & 0 & 9 & 0 \\							
R112 & 844.6 & 11 & 9.4 & 1.9 & 7 & 9.9 & 1.9 & 22 & 8 & 9.2 & 0 \\	
\bottomrule
\end{tabular}
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1763.3 & 25 & 1.5 & 0.81 & 52 & 1.7 & 0.87 & 63 & 5 & 1 & 0.17 \\							
R102 & 1694.9 & 24 & 5.7 & 0.68 & 49 & 8.5 & 0.75 & 77 & 10 & 6.9 & 0 \\							
R103 & 1641.9 & 24 & 23 & 0.58 & 155 & 82.3 & 0.75 & 678 & 12 & 74.9 & 0 \\							
R104 & 1618 & 24 & 279.2 & 0.75 & 1031 & 339 & 0.76 & 1573 & 8 & 318.9 & 0 \\							
R105 & 1690.6 & 24 & 1.3 & 0.38 & 13 & 17.4 & 0.67 & 305 & 36 & 0.3 & 0.46 \\							
R106 & 1665.5 & 24 & 104.7 & 1.1 & 809 & 1833.3 & 1.27 & 17113 & 745 & 34.3 & 0.43 \\							
R107 & 1622.4 & 24 & 24.7 & 0.59 & 115 & 51.7 & 0.59 & 297 & 27 & 27.1 & 0.02 \\							
R108 & 1617.4 & 24 & 242 & 0.79 & 813 & 271.4 & 0.79 & 1073 & 98 & 266.7 & 0 \\							
R109 & 1645.1 & 24 & 25.2 & 0.89 & 221 & 1852.5 & 1.23 & 20353 & 1358 & 18.6 & 0.49 \\							
R110 & 1622.6 & 24 & 28.3 & 0.6 & 141 & 960 & 0.92 & 7923 & 274 & 244.9 & 0.21 \\							
R111 & 1624.7 & 24 & 54.9 & 0.64 & 303 & 50 & 0.67 & 297 & 10 & 30.7 & 0.02 \\							
R112 & 1612 & 24 & 480.4 & 0.67 & 1839 & 630.8 & 0.67 & 3075 & 33 & 809.3 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1760.3 & 24 & 0.7 & 0.63 & 21 & 0.7 & 0.7 & 27 & 4 & 1 & 0 \\							
R102 & 1702.6 & 24 & 3.7 & 0.54 & 23 & 196.1 & 1.2 & 1791 & 88 & 6.9 & 0.45 \\							
R103 & 1643 & 24 & 33.8 & 0.65 & 209 & 153.4 & 0.82 & 1249 & 92 & 74.9 & 0.07 \\							
R104 & 1621.1 & 24 & 1940.8 & 0.81 & 6247 & TL & 0.95 & 37252 & 2137 & 318.9 & 0.19 \\							
R105 & 1682.9 & 24 & 0.1 & 0.08 & 1 & 0.3 & 0.22 & 4 & 2 & 0.3 & 0 \\							
R106 & 1671.4 & 24 & 117.1 & 1 & 851 & TL & 1.62 & 69919 & 2772 & 34.3 & 0.79 \\							
R107 & 1622.4 & 24 & 12.5 & 0.5 & 41 & 44.3 & 0.59 & 263 & 21 & 27.1 & 0.02 \\							
R108 & 1619.8 & 24 & 1067.5 & 0.8 & 3193 & 3759.1 & 0.94 & 17115 & 2029 & 266.7 & 0.15 \\							
R109 & 1638 & 24 & 4.2 & 0.53 & 21 & 37.4 & 0.8 & 391 & 48 & 18.6 & 0.06 \\							
R110 & 1622.7 & 24 & 104.9 & 0.76 & 543 & 5605.7 & 0.92 & 49659 & 2241 & 244.9 & 0.22 \\							
R111 & 1624.7 & 24 & 16.3 & 0.54 & 73 & 54.1 & 0.67 & 343 & 27 & 30.7 & 0.02 \\							
R112 & 1612 & 24 & 321.4 & 0.67 & 1149 & 608.8 & 0.67 & 3039 & 149 & 809.3 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1763.3 & 25 & 0.2 & 0.54 & 5 & 1.6 & 0.87 & 63 & 18 & 1 & 0.17 \\							
R102 & 1709.9 & 24 & 16.3 & 0.76 & 121 & 2979.3 & 1.63 & 30933 & 2852 & 6.9 & 0.89 \\							
R103 & 1643 & 24 & 3.1 & 0.44 & 5 & 134.8 & 0.82 & 1125 & 130 & 74.9 & 0.07 \\							
R104 & 1621.1 & 24 & 1170 & 0.76 & 3947 & 6595.5 & 0.95 & 33445 & 2035 & 318.9 & 0.19 \\							
R105 & 1696.6 & 24 & 4.8 & 0.59 & 75 & 231.1 & 1.02 & 4415 & 374 & 0.3 & 0.81 \\							
R106 & 1671.2 & 24 & 61.4 & 0.99 & 323 & TL & 1.61 & 68179 & 5060 & 34.3 & 0.78 \\							
R107 & 1622.4 & 24 & 9.2 & 0.45 & 25 & 46.1 & 0.59 & 265 & 32 & 27.1 & 0.02 \\							
R108 & 1621.1 & 24 & 2828.7 & 0.83 & 8807 & TL & 1.02 & 35024 & 2624 & 266.7 & 0.23 \\							
R109 & 1648.9 & 24 & 16.5 & 0.77 & 117 & TL & 1.45 & 79603 & 7937 & 18.6 & 0.73 \\							
R110 & 1629.7 & 24 & 130.6 & 0.78 & 661 & TL & 1.35 & 55775 & 3432 & 244.9 & 0.65 \\							
R111 & 1626.3 & 24 & 25.3 & 0.57 & 89 & 194.2 & 0.77 & 1347 & 174 & 30.7 & 0.12 \\							
R112 & 1613.3 & 24 & 2506.8 & 0.71 & 8387 & 3072.9 & 0.75 & 15941 & 857 & 809.3 & 0.08 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1768 & 25 & 0.1 & 0.4 & 3 & 7.1 & 1.13 & 247 & 61 & 1 & 0.44 \\							
R102 & 1720.4 & 24 & 19.5 & 0.63 & 139 & TL & 2.23 & 59118 & 7965 & 6.9 & 1.5 \\							
R103 & 1649 & 24 & 50.3 & 0.73 & 257 & 2524.9 & 1.18 & 19849 & 1468 & 74.9 & 0.43 \\							
R104 & 1621.8 & 24 & 906.7 & 0.83 & 2513 & TL & 0.99 & 33415 & 6437 & 318.9 & 0.23 \\							
R105 & 1706.6 & 24 & 7.3 & 0.76 & 91 & TL & 1.6 & 106029 & 12788 & 0.3 & 1.41 \\							
R106 & 1676.9 & 24 & 86.8 & 0.95 & 562 & TL & 1.94 & 61363 & 6200 & 34.3 & 1.12 \\							
R107 & 1635.4 & 24 & 150.3 & 0.8 & 713 & TL & 1.38 & 44583 & 3645 & 27.1 & 0.83 \\							
R108 & 1619.8 & 24 & 316.8 & 0.78 & 721 & 3725 & 0.94 & 16497 & 2209 & 266.7 & 0.15 \\							
R109 & 1649.8 & 24 & 6.6 & 0.66 & 39 & TL & 1.51 & 80032 & 8339 & 18.6 & 0.78 \\							
R110 & 1628.5 & 24 & 18.3 & 0.58 & 75 & TL & 1.28 & 58668 & 4502 & 244.9 & 0.57 \\							
R111 & 1638.9 & 24 & 246.2 & 0.83 & 1133 & TL & 1.53 & 46670 & 4393 & 30.7 & 0.9 \\							
R112 & 1612 & 24 & 225.6 & 0.67 & 643 & 318.4 & 0.67 & 1638 & 99 & 809.3 & 0 \\							
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 75$, $Q=48$ and $\rho = 50\%$}
	\label{tab:DetResults754850} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1569.5 & 20 & 4.5 & 1.14 & 83 & 7.9 & 1.79 & 175 & 1 & 0.7 & 1.1 \\							
R102 & 1481.3 & 19 & 25 & 0.96 & 115 & 50 & 1.58 & 265 & 2 & 8.2 & 0.7 \\							
R103 & 1384.3 & 19 & 218.5 & 1.35 & 441 & 252 & 1.39 & 615 & 8 & 170.2 & 0.04 \\							
R104 & 1350.2 & 19 & 733.3 & 1.04 & 1171 & 1094.2 & 1.04 & 2115 & 3 & 915 & 0 \\							
R105 & 1455.4 & 19 & 1.8 & 0.53 & 8 & 1.8 & 0.55 & 15 & 1 & 2.1 & 0.01 \\							
R106 & 1412.1 & 19 & 14.4 & 1.13 & 25 & 16.8 & 1.15 & 53 & 1 & 16.3 & 0 \\							
R107 & 1359.4 & 19 & 69 & 1.09 & 109 & 52.5 & 1.14 & 95 & 6 & 20.9 & 0.15 \\							
R108 & 1347.1 & 19 & 352.8 & 1.09 & 425 & 321.4 & 1.09 & 427 & 6 & 370.9 & 0 \\							
R109 & 1382.9 & 19 & 92 & 1.27 & 353 & 199.9 & 1.31 & 937 & 13 & 42.1 & 0.2 \\							
R110 & 1357.1 & 19 & 41.6 & 1.03 & 67 & 98 & 1.14 & 295 & 19 & 67.2 & 0.03 \\							
R111 & 1365.7 & 19 & 184.2 & 1.36 & 299 & 211.3 & 1.37 & 477 & 14 & 228.1 & 0 \\							
R112 & 1339.6 & 19 & 635.9 & 1 & 1033 & 478 & 1 & 1103 & 18 & 693.6 & 0 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1569.5 & 20 & 3.9 & 1.2 & 69 & 7.6 & 1.79 & 175 & 1 & 0.7 & 1.1 \\							
R102 & 1483.2 & 19 & 110.8 & 1.31 & 384 & 170.4 & 1.71 & 943 & 33 & 8.2 & 0.83 \\							
R103 & 1384.2 & 19 & 124.4 & 1.32 & 225 & 227.4 & 1.38 & 631 & 32 & 170.2 & 0.04 \\							
R104 & 1350.2 & 19 & 748.6 & 1.04 & 1123 & 1010 & 1.04 & 2075 & 30 & 915 & 0 \\							
R105 & 1455.4 & 19 & 1.7 & 0.46 & 5 & 1.6 & 0.55 & 11 & 2 & 2.1 & 0.01 \\							
R106 & 1412.1 & 19 & 19.7 & 1.14 & 35 & 15.9 & 1.15 & 53 & 1 & 16.3 & 0 \\							
R107 & 1359.4 & 19 & 31.5 & 1 & 37 & 55.8 & 1.14 & 106 & 11 & 20.9 & 0.15 \\							
R108 & 1347.1 & 19 & 410.9 & 1.08 & 463 & 308.8 & 1.09 & 427 & 6 & 370.9 & 0 \\							
R109 & 1382 & 19 & 109.1 & 1.19 & 339 & 109 & 1.25 & 563 & 18 & 42.1 & 0.14 \\							
R110 & 1357.2 & 19 & 22.9 & 0.87 & 35 & 77.3 & 1.15 & 235 & 8 & 67.2 & 0.04 \\							
R111 & 1365.7 & 19 & 106.5 & 1.33 & 171 & 200.9 & 1.37 & 435 & 32 & 228.1 & 0 \\							
R112 & 1340.4 & 19 & 945.3 & 0.99 & 1873 & 1253.3 & 1.06 & 3315 & 221 & 693.6 & 0.06 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1569.6 & 20 & 1.4 & 0.94 & 21 & 5.7 & 1.8 & 125 & 2 & 0.7 & 1.1 \\							
R102 & 1481.3 & 19 & 14.7 & 0.85 & 39 & 42.2 & 1.58 & 237 & 7 & 8.2 & 0.7 \\							
R103 & 1387.3 & 19 & 318 & 1.47 & 641 & 1392.4 & 1.6 & 4211 & 194 & 170.2 & 0.26 \\							
R104 & 1350.2 & 19 & 840.4 & 1.04 & 1259 & 851.6 & 1.04 & 1753 & 23 & 915 & 0 \\							
R105 & 1462.7 & 19 & 9.4 & 0.92 & 57 & 42.9 & 1.04 & 457 & 33 & 2.1 & 0.51 \\							
R106 & 1412.1 & 19 & 15.5 & 1.05 & 33 & 16.1 & 1.15 & 53 & 1 & 16.3 & 0 \\							
R107 & 1359.4 & 19 & 25.6 & 0.98 & 21 & 45.5 & 1.14 & 89 & 16 & 20.9 & 0.15 \\							
R108 & 1347.1 & 19 & 267 & 1.08 & 269 & 290.8 & 1.09 & 411 & 38 & 370.9 & 0 \\							
R109 & 1389.4 & 19 & 83.1 & 1.32 & 239 & 4667 & 1.77 & 21415 & 1116 & 42.1 & 0.67 \\							
R110 & 1363 & 19 & 560.2 & 1.27 & 1347 & TL & 1.57 & 23754 & 1066 & 67.2 & 0.46 \\							
R111 & 1365.7 & 19 & 71.8 & 1.29 & 97 & 189.7 & 1.37 & 481 & 23 & 228.1 & 0 \\							
R112 & 1340.4 & 19 & 633.2 & 0.99 & 1071 & 2021.8 & 1.06 & 5711 & 85 & 693.6 & 0.06 \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1573.1 & 20 & 3.5 & 0.96 & 69 & 41.6 & 2.02 & 857 & 58 & 0.7 & 1.33 \\							
R102 & 1493.2 & 19 & 15.3 & 0.98 & 46 & TL & 2.36 & 36122 & 1971 & 8.2 & 1.51 \\							
R103 & 1399 & 19 & 1614.3 & 1.81 & 2693 & TL & 2.42 & 19908 & 1395 & 170.2 & 1.11 \\							
R104 & 1350.2 & 19 & 513.8 & 1.04 & 649 & 791.6 & 1.04 & 1581 & 26 & 915 & 0 \\							
R105 & 1467.6 & 19 & 14.1 & 1.1 & 97 & 373.1 & 1.37 & 3517 & 393 & 2.1 & 0.85 \\							
R106 & 1421.8 & 19 & 82.2 & 1.37 & 215 & 1045.3 & 1.82 & 4195 & 200 & 16.3 & 0.69 \\							
R107 & 1368.5 & 19 & 103.8 & 1.25 & 145 & 5631.5 & 1.8 & 14607 & 922 & 20.9 & 0.82 \\							
R108 & 1348.6 & 19 & 774.7 & 1.19 & 821 & 1595.7 & 1.2 & 3245 & 145 & 370.9 & 0.11 \\							
R109 & 1385.5 & 19 & 19.8 & 1.02 & 47 & 618.6 & 1.5 & 3279 & 225 & 42.1 & 0.39 \\							
R110 & 1363.1 & 19 & 311 & 1.19 & 679 & TL & 1.58 & 26035 & 2252 & 67.2 & 0.47 \\							
R111 & 1375.1 & 19 & 520.7 & 1.49 & 747 & TL & 2.04 & 19197 & 1387 & 228.1 & 0.69 \\							
R112 & 1340.4 & 19 & 459.8 & 0.99 & 651 & 1316.7 & 1.06 & 3053 & 167 & 693.6 & 0.06 \\							
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 75$, $Q=60$ and $\rho = 50\%$}
	\label{tab:DetResults756050} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1486.2 & 19 & 0.2 & 0.63 & 7 & 0.3 & 0.68 & 13 & 1 & 0.3 & 0 \\							
R102 & 1367.6 & 17 & 3 & 1.15 & 9 & 2.1 & 1.22 & 7 & 0 & 2 & 0 \\							
R103 & 1245.9 & 16 & 4769.6 & 2.09 & 5945 & TL & 2.19 & 9154 & 151 & 442.2 & 0.31 \\
R104 & 1198$^{PM}$ & 16 & TL & - & 6350 & TL & - & 8909 & 162 & TL & - \\							
R105 & 1329.5 & 16 & 59.6 & 1.75 & 259 & 175.5 & 1.76 & 821 & 19 & 55.7 & 0.2 \\
R106 & 1271.3 & 16 & 119.4 & 1.59 & 241 & 198.3 & 1.66 & 525 & 13 & 195.5 & 0 \\
R107 & 1216.8 & 16 & 890.1 & 1.53 & 737 & 2774.8 & 1.79 & 3399 & 47 & 1634.8 & 0.06 \\
R108 & 1592.3$^{PM}$ & 24 & TL & - & 4523 & TL & - & 7795 & 54 & TL & - \\							
R109 & 1239.4 & 16 & 28.9 & 0.93 & 47 & 33.2 & 0.95 & 83 & 1 & 40.3 & 0 \\							
R110 & 1211.2 & 16 & 1874 & 1.63 & 2101 & 1710.8 & 1.64 & 2817 & 32 & 1648.8 & 0 \\
R111 & 1216.5 & 16 & 760.6 & 1.33 & 791 & 1572.7 & 1.55 & 2099 & 42 & 450.6 & 0.17 \\
R112 & 1672.2$^{P}$ & 26 & TL & - & 5148 & TL & - & 9769 & 64 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1486.2 & 19 & 0.2 & 0.68 & 7 & 0.3 & 0.68 & 13 & 0 & 0.3 & 0 \\							
R102 & 1370.3 & 17 & 6.7 & 1.34 & 19 & 9.3 & 1.41 & 59 & 2 & 2 & 0.2 \\							
R103 & 1245.9 & 16 & 3771.7 & 2.09 & 4177 & 6732.1 & 2.19 & 10111 & 266 & 442.2 & 0.31 \\	
R104 & 1800.1$^{PM}$ & 27 & TL & - & 5271 & TL & - & 8459 & 221 & TL & - \\							
R105 & 1329.4 & 16 & 86.4 & 1.73 & 365 & 179.8 & 1.75 & 859 & 8 & 55.7 & 0.19 \\
R106 & 1271.3 & 16 & 123.9 & 1.52 & 267 & 153.1 & 1.66 & 447 & 7 & 195.5 & 0 \\
R107 & 1216.8 & 16 & 1033.3 & 1.52 & 925 & 2644.2 & 1.79 & 3399 & 28 & 1634.8 & 0.06 \\
R108 & 1592.3$^{PM}$ & 24 & TL & - & 5486 & TL & - & 8101 & 39 & TL & - \\							
R109 & 1239.4 & 16 & 30.4 & 0.87 & 49 & 32.3 & 0.95 & 83 & 1 & 40.3 & 0 \\							
R110 & 1213.3 & 16 & 5709.7 & 1.79 & 6149 & TL & 1.81 & 12878 & 282 & 1648.8 & 0.17 \\	
R111 & 1216.5 & 16 & 745.4 & 1.33 & 825 & 1476.4 & 1.55 & 2043 & 10 & 450.6 & 0.17 \\	
R112 & 1673$^{PM}$ & 26 & TL & - & 6505 & TL & - & 9846 & 94 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1486.2 & 19 & 0.2 & 0.63 & 7 & 0.2 & 0.68 & 13 & 1 & 0.3 & 0 \\							
R102 & 1367.6 & 17 & 3.5 & 1.06 & 9 & 2 & 1.22 & 7 & 0 & 2 & 0 \\							
R103 & 1245.9 & 16 & 3956 & 2.09 & 4283 & TL & 2.19 & 10372 & 230 & 442.2 & 0.31 \\
R104 & 1200.8$^{P}$ & 16 & TL & - & 6491 & TL & - & 9704 & 298 & TL & - \\							
R105 & 1333.3 & 16 & 273.1 & 2.02 & 1175 & 1133.4 & 2.04 & 4237 & 132 & 55.7 & 0.48 \\	
R106 & 1276 & 16 & 345.2 & 1.73 & 803 & 2732.3 & 2.02 & 6673 & 479 & 195.5 & 0.37 \\	
R107 & 1217.3 & 16 & 590.9 & 1.52 & 544 & 3891 & 1.83 & 4908 & 176 & 1634.8 & 0.1 \\	
R108 & 1592.3$^{PM}$ & 24 & TL & - & 5397 & TL & - & 8301 & 89 & TL & - \\							
R109 & 1243.5 & 16 & 93.2 & 1.16 & 169 & 313.2 & 1.28 & 719 & 27 & 40.3 & 0.33 \\	
R110 & 1215.3 & 16 & 4301.9 & 1.8 & 4763 & TL & 1.97 & 11331 & 514 & 1648.8 & 0.34 \\
R111 & 1217.2 & 16 & 868 & 1.38 & 983 & 2454.4 & 1.61 & 3541 & 95 & 450.6 & 0.23 \\	
R112 & 1653.8$^{P}$ & 26 & TL & - & 6552 & TL & - & 9974 & 112 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1486.2 & 19 & 0.2 & 0.62 & 7 & 0.3 & 0.68 & 13 & 1 & 0.3 & 0 \\							
R102 & 1372.8 & 17 & 16.4 & 1.39 & 61 & 54.1 & 1.59 & 321 & 24 & 2 & 0.38 \\							
R103 & 1245.9 & 16 & 2052.6 & 2.09 & 2257 & TL & 2.19 & 10044 & 426 & 442.2 & 0.31 \\
R104 & 1792.7$^{P}$ & 27 & TL & - & 5266 & TL & - & 9462 & 315 & TL & - \\							
R105 & 1332.2 & 16 & 61.7 & 1.7 & 303 & 647 & 1.96 & 2579 & 97 & 55.7 & 0.4 \\							
R106 & 1273.3 & 16 & 105.6 & 1.59 & 207 & 513.8 & 1.81 & 1523 & 95 & 195.5 & 0.16 \\
R107 & 1216.8 & 16 & 461.1 & 1.42 & 467 & 2580.1 & 1.79 & 3409 & 108 & 1634.8 & 0.06 \\	
R108 & 1592.3$^{PM}$ & 24 & TL & - & 4762 & TL & - & 7893 & 136 & TL & - \\							
R109 & 1239.4 & 16 & 25.4 & 0.67 & 44 & 32.4 & 0.95 & 81 & 3 & 40.3 & 0 \\							
R110 & 1213.3 & 16 & 3131.9 & 1.71 & 3639 & TL & 1.81 & 12855 & 448 & 1648.8 & 0.17 \\
R111 & 1216.5 & 16 & 456.8 & 1.28 & 562 & 1513.2 & 1.55 & 2107 & 55 & 450.6 & 0.17 \\
R112 & 1622.8$^{P}$ & 25 & TL & - & 5503 & TL & - & 10167 & 419 & TL & - \\							
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 75$, $Q=72$ and $\rho = 50\%$}
	\label{tab:DetResults757250} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 2165.6 & 33 & 2.1 & 0.49 & 29 & 11.7 & 0.87 & 245 & 19 & 4.8 & 0.24 \\							
R102 & 2105.4 & 32 & 260.7 & 0.83 & 1371 & 3876 & 1.29 & 25523 & 1381 & 102.2 & 0.49 \\	
R103 & 2029.2 & 32 & 55.4 & 0.69 & 133 & 5754.9 & 0.96 & 25957 & 1439 & 4952.8 & 0.02 \\	
R104 & 1992.5 & 32 & 809.7 & 0.58 & 1745 & 849.9 & 0.58 & 2688 & 130 & 487.3 & 0 \\
R105 & 2073.8 & 32 & 9.2 & 0.36 & 53 & 813.2 & 1.04 & 10389 & 581 & 46.9 & 0.44 \\
R106 & 2054.1 & 32 & 974.9 & 0.71 & 4605 & TL & 1.17 & 34409 & 2069 & 823.5 & 0.54 \\
R107 & 2012.1 & 32 & 139 & 0.75 & 279 & 1304.3 & 0.84 & 4769 & 236 & 879 & 0 \\							
R108 & 1990.3 & 32 & 1250.7 & 0.54 & 3155 & 675.2 & 0.54 & 2165 & 69 & 888.6 & 0 \\
R109 & 2016.7 & 32 & 148.8 & 0.6 & 885 & 6236.4 & 0.81 & 46627 & 2523 & 366.6 & 0.21 \\
R110 & 1997 & 32 & 2065.2 & 0.65 & 5835 & TL & 0.88 & 33829 & 929 & 902.8 & 0.26 \\
R111 & 2007 & 32 & 1629.3 & 0.7 & 5015 & TL & 0.77 & 29778 & 2492 & 387 & 0.15 \\
R112 & 2740.4$^{PM}$ & 49 & TL & - & 21941 & TL & - & 35995 & 741 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 2167.5 & 33 & 3.5 & 0.58 & 67 & 29.6 & 0.96 & 599 & 39 & 4.8 & 0.33 \\							
R102 & 2104.9 & 32 & 119.8 & 0.73 & 577 & 2450.7 & 1.27 & 14321 & 1199 & 102.2 & 0.47 \\	
R103 & 2029.2 & 32 & 205 & 0.78 & 539 & 6559.6 & 0.96 & 27305 & 1738 & 4952.8 & 0.02 \\	
R104 & 1995.2$^{P}$ & 32 & TL & - & 19935 & TL & - & 25430 & 495 & 487.3 & - \\							
R105 & 2072.3 & 32 & 29.2 & 0.44 & 273 & 608.8 & 0.97 & 7638 & 369 & 46.9 & 0.37 \\
R106 & 2057.5 & 32 & 1682.4 & 0.62 & 6791 & TL & 1.33 & 2079 & 89639 & 823.5 & 0.71 \\
R107 & 2012.1 & 32 & 226.5 & 0.75 & 465 & 935 & 0.84 & 2959 & 130 & 879 & 0 \\							
R108 & 1990.3 & 32 & 709 & 0.52 & 1665 & 602.5 & 0.54 & 1645 & 58 & 888.6 & 0 \\
R109 & 2013.4 & 32 & 19.5 & 0.44 & 81 & 363.8 & 0.65 & 2521 & 104 & 366.6 & 0.04 \\
R110 & 1993.2 & 32 & 157.8 & 0.51 & 453 & 3467.1 & 0.69 & 15669 & 535 & 902.8 & 0.07 \\
R111 & 2009.7 & 32 & 2985.3 & 0.82 & 8351 & TL & 0.9 & 29208 & 1433 & 387 & 0.29 \\
R112 & 1985.3$^{P}$ & 32 & TL & - & 20274 & TL & - & 33607 & 722 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 2167.7 & 33 & 0.6 & 0.29 & 7 & 29.6 & 0.97 & 491 & 52 & 4.8 & 0.34 \\							
R102 & 2108.8 & 32 & 68.6 & 0.6 & 314 & 6035.9 & 1.45 & 35069 & 3517 & 102.2 & 0.65 \\
R103 & 2034.2 & 32 & 67.4 & 0.61 & 189 & TL & 1.2 & 28476 & 1587 & 4952.8 & 0.27 \\
R104 & 1995.2 & 32 & 5697.4 & 0.64 & 15761 & TL & 0.72 & 24463 & 940 & 487.3 & 0.14 \\
R105 & 2077.5 & 32 & 3 & 0.32 & 27 & 6398.1 & 1.22 & 66163 & 6111 & 46.9 & 0.62 \\
R106 & 2057.5 & 32 & 276.8 & 0.54 & 1203 & TL & 1.33 & 29211 & 1898 & 823.5 & 0.71 \\
R107 & 2012.1 & 32 & 72.7 & 0.65 & 111 & 1281.2 & 0.84 & 4095 & 249 & 879 & 0 \\
R108 & 1991.6 & 32 & 4096.7 & 0.55 & 11113 & 7054.7 & 0.6 & 24463 & 1923 & 888.6 & 0.07 \\
R109 & 2018.6 & 32 & 48.8 & 0.56 & 253 & TL & 0.91 & 45429 & 4234 & 366.6 & 0.3 \\
R110 & 2000.1 & 32 & 4635.1 & 0.75 & 15893 & TL & 1.03 & 27606 & 1627 & 902.8 & 0.42 \\
R111 & 2011.4 & 32 & 671.3 & 0.76 & 1859 & TL & 0.98 & 25475 & 3090 & 387 & 0.37 \\
R112 & 1986.6$^{P}$ & 32 & TL & - & 22655 & TL & - & 28974 & 1007 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 2179.2 & 33 & 0.7 & 0.33 & 9 & 1476 & 1.49 & 25029 & 1788 & 4.8 & 0.87 \\							
R102 & 2113.3 & 33 & 120.1 & 0.53 & 535 & TL & 1.66 & 43753 & 5785 & 102.2 & 0.87 \\	
R103 & 2033.2 & 32 & 192.8 & 0.61 & 373 & TL & 1.15 & 31607 & 3146 & 4952.8 & 0.22 \\
R104 & 1995.2 & 32 & 4094.6 & 0.67 & 7323 & TL & 0.72 & 25955 & 1378 & 487.3 & 0.14 \\
R105 & 2087.2 & 32 & 9.3 & 0.35 & 67 & TL & 1.68 & 83450 & 12000 & 46.9 & 1.09 \\
R106 & 2058 & 32 & 90.4 & 0.45 & 297 & TL & 1.36 & 30622 & 3201 & 823.5 & 0.73 \\
R107 & 2018.8 & 32 & 7165.4 & 0.69 & 16709 & TL & 1.17 & 25827 & 2336 & 879 & 0.33 \\
R108 & 1991.6 & 32 & 1104.5 & 0.58 & 1493 & 5297.6 & 0.6 & 19837 & 1643 & 888.6 & 0.07 \\	
R109 & 2022.9 & 32 & 157.6 & 0.68 & 751 & TL & 1.12 & 47850 & 3989 & 366.6 & 0.52 \\	
R110 & 1999.5 & 32 & 1747.5 & 0.63 & 5035 & TL & 1 & 34434 & 1696 & 902.8 & 0.39 \\	
R111 & 2015 & 32 & 4942.4 & 0.65 & 13569 & TL & 1.16 & 28075 & 2633 & 387 & 0.55 \\	
R112 & 1984.9 & 32 & 6196.2 & 0.65 & 14139 & TL & 0.65 & 33170 & 1502 & TL & 0 \\
\bottomrule
\end{tabular}
}
\caption{Results for $n = 100$, $Q=48$ and $\rho = 50\%$}
\label{tab:DetResults1004850}
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1872.8 & 26 & 18.3 & 0.85 & 165 & 40 & 0.9 & 445 & 7 & 35.4 & 0.02 \\							
R102 & 1799.3 & 25 & 664.1 & 1.1 & 2013 & 4511.2 & 1.5 & 15943 & 111 & 2601 & 0.17 \\							
R103 & 1702.5 & 25 & 2934.6 & 1.12 & 3803 & 3361.6 & 1.16 & 5601 & 78 & 986.6 & 0.11 \\							
R104 & 2583.7$^{PM}$ & 43 & TL & - & 6667 & TL & - & 9211 & 78 & TL & - \\							
R105 & 1774.1 & 25 & 58.5 & 0.97 & 221 & 129.3 & 1.04 & 617 & 42 & 61 & 0.08 \\							
R106 & 1733.8 & 26 & 296.6 & 0.71 & 539 & 2372.1 & 0.76 & 4497 & 130 & 641.8 & 0.09 \\							
R107 & 2688.9$^{PM}$ & 44 & TL & - & 6301 & TL & - & 9045 & 14 & TL & - \\							
R108 & 2424.4$^{P}$ & 41 & TL & - & 6221 & TL & - & 9875 & 586 & TL & - \\							
R109 & 1693.6 & 26 & 4367.1 & 1.06 & 10923 & 5193.4 & 1.12 & 14380 & 154 & 1261.6 & 0.1 \\							
R110 & 1668.7 & 25 & 901.8 & 1.05 & 1039 & TL & 1.48 & 14130 & 148 & 581.7 & 0.47 \\							
R111 & 1676.3 & 25 & 256.9 & 0.94 & 227 & 242 & 0.97 & 302 & 6 & 250.7 & 0 \\							
R112 & 2423$^{PM}$ & 43 & TL & - & 6205 & TL & - & 10762 & 67 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1872.8 & 26 & 21.3 & 0.79 & 188 & 42.4 & 0.9 & 453 & 14 & 35.4 & 0.02 \\							
R102 & 1797.5 & 25 & 500.9 & 1.21 & 1211 & 1741.8 & 1.41 & 5367 & 113 & 2601 & 0.07 \\							
R103 & 1704.6 & 26 & 1042.3 & 1.08 & 1127 & TL & 1.28 & 11393 & 413 & 986.6 & 0.23 \\							
R104 & 1660.9$^{P}$ & 25 & TL & - & 6174 & TL & - & 8432 & 200 & TL & - \\							
R105 & 1780.7 & 25 & 309.4 & 1.22 & 1105 & 6946.4 & 1.41 & 29123 & 1568 & 61 & 0.46 \\							
R106 & 1737.4 & 25 & 1429.6 & 0.79 & 2265 & TL & 0.97 & 14541 & 370 & 641.8 & 0.29 \\							
R107 & 1682.6 & 25 & 6589.6 & 1.16 & 6063 & TL & 1.27 & 8054 & 134 & TL & 0 \\							
R108 & 2353.7$^{P}$ & 39 & TL & - & 6266 & TL & - & 8936 & 323 & TL & - \\							
R109 & 1697.9$^{P}$ & 26 & TL & - & 19036 & TL & - & 19687 & 370 & 1261.6 & - \\							
R110 & 1671.9 & 25 & 3268.5 & 1.11 & 3773 & TL & 1.67 & 11926 & 420 & 581.7 & 0.66 \\							
R111 & 1679.2 & 25 & 537 & 1.04 & 549 & 1681.2 & 1.14 & 2305 & 68 & 250.7 & 0.17 \\							
R112 & 2423$^{PM}$ & 43 & TL & - & 7063 & TL & - & 9393 & 305 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1872.9 & 26 & 7.7 & 0.79 & 75 & 30.3 & 0.9 & 319 & 9 & 35.4 & 0.03 \\							
R102 & 1800.6 & 25 & 344.5 & 1.08 & 987 & TL & 1.58 & 20733 & 612 & 2601 & 0.24 \\							
R103 & 1708.9 & 26 & 6941.7 & 1.28 & 8055 & TL & 1.53 & 9963 & 576 & 986.6 & 0.48 \\							
R104 & 1660.9 & 25 & 5734.1 & 1.05 & 4579 & TL & 1.17 & 7419 & 430 & TL & 0 \\							
R105 & 1784.7 & 26 & 532.2 & 1.4 & 2257 & TL & 1.63 & 28087 & 2537 & 61 & 0.68 \\							
R106 & 1742 & 25 & 4719.7 & 0.96 & 6780 & TL & 1.23 & 8357 & 24538 & 641.8 & 0.56 \\							
R107 & 2688.9$^{M}$ & 44 & TL & - & 7087 & TL & - & 7986 & 175 & TL & - \\							
R108 & 2353.7$^{P}$ & 39 & TL & - & 6886 & TL & - & 8825 & 414 & TL & - \\							
R109 & 1702 & 26 & 4676.9 & 1.18 & 9649 & TL & 1.61 & 18712 & 854 & 1261.6 & 0.6 \\							
R110 & 2468.3$^{P}$ & 42 & TL & - & 10845 & TL & - & 12785 & 662 & 581.7 & - \\							
R111 & 1680.9 & 25 & 729.5 & 1.08 & 717 & 7001.1 & 1.24 & 8707 & 364 & 250.7 & 0.27 \\							
R112 & 2422.8$^{P}$ & 43 & TL & - & 7020 & TL & - & 9314 & 403 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1875.4 & 26 & 7 & 0.71 & 73 & 87.6 & 1.04 & 859 & 94 & 35.4 & 0.16 \\							
R102 & 1801.9 & 25 & 240.1 & 1.11 & 563 & TL & 1.65 & 23395 & 611 & 2601 & 0.31 \\							
R103 & 1711.7 & 26 & 5820.3 & 1.12 & 5757 & TL & 1.69 & 12558 & 706 & 986.6 & 0.65 \\							
R104 & 1660.9 & 25 & 6988.9 & 1 & 4649 & TL & 1.17 & 9331 & 278 & TL & 0 \\							
R105 & 1787.1 & 25 & 401.2 & 1.28 & 1639 & TL & 1.76 & 15839 & 48926 & 61 & 0.82 \\							
R106 & 1746.3 & 25 & 4027.5 & 0.94 & 5305 & TL & 1.47 & 14475 & 788 & 641.8 & 0.81 \\							
R107 & 1686.3 & 25 & 1013.2 & 1.05 & 669 & TL & 1.48 & 8409 & 331 & TL & 0.22 \\							
R108 & 2331.4$^{P}$ & 37 & TL & - & 4621 & TL & - & 9785 & 312 & TL & - \\							
R109 & 1700.9$^{P}$ & 26 & TL & - & 15253 & TL & - & 20153 & 801 & 1261.6 & - \\							
R110 & 1672 & 25 & 1287.3 & 1.01 & 1499 & TL & 1.68 & 11287 & 1556 & 581.7 & 0.67 \\							
R111 & 1682.7 & 25 & 558.1 & 0.9 & 503 & TL & 1.34 & 9015 & 569 & 250.7 & 0.38 \\							
R112 & 2420.6$^{P}$ & 43 & TL & - & 6053 & TL & - & 9174 & 968 & TL & - \\							
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 100$, $Q=60$ and $\rho = 50\%$}
	\label{tab:DetResults1006050} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rrrr|rr}
	\toprule
& \multicolumn{9}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-12}
&&& \multicolumn{3}{c|}{BPC-FC-PP} & \multicolumn{4}{c|}{BPC-FC-MP} \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes   &  T (s) &   Gap (\%) &  \#Nodes &  \#IPCs & T (s) & $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{12}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1760.8 & 23 & 80.5 & 1.21 & 592 & 595.6 & 1.23 & 4457 & 105 & 334.9 & 0.06 \\							
R102 & 1632.2 & 22 & 371.1 & 1.15 & 603 & 613.5 & 1.3 & 1105 & 31 & 22.5 & 0.31 \\							
R103 & 1508.8 & 21 & 675.5 & 1 & 591 & 2603.4 & 1.32 & 3281 & 23 & 273.3 & 0.23 \\							
R104 & 1458.6 & 21 & 1447.5 & 0.98 & 593 & TL & 1.14 & 5476 & 119 & 1243.7 & 0.12 \\							
R105 & 1598 & 21 & 1827.6 & 1.38 & 3693 & TL & 1.56 & 15100 & 149 & 113.4 & 0.54 \\							
R106 & 1544.9 & 21 & 1715.6 & 1.17 & 1637 & 6584.8 & 1.23 & 7810 & 184 & 201.2 & 0.32 \\							
R107 & 2569.2$^{PM}$ & 43 & TL & - & 3336 & TL & - & 5241 & 23 & 848.5 & - \\							
R108 & 2271$^{M}$ & 37 & TL & - & 2326 & TL & - & 4030 & 33 & TL & - \\							
R109 & 1510 & 21 & 3126.7 & 1.27 & 3227 & TL & 1.37 & 8126 & 82 & 942.9 & 0.25 \\							
R110 & 1470.6 & 21 & 3088.5 & 1.23 & 2217 & 3911.2 & 1.31 & 4077 & 32 & 4729.7 & 0 \\							
R111 & 1481.1 & 21 & 2772.3 & 1.25 & 1597 & TL & 1.42 & 4818 & 145 & 1732.5 & 0.22 \\							
R112 & 2060.5$^{PM}$ & 35 & TL & - & 2799 & TL & - & 4767 & 112 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1760 & 23 & 62.4 & 1.19 & 451 & 393.2 & 1.19 & 3195 & 29 & 334.9 & 0.01 \\							
R102 & 1632.2 & 22 & 490.2 & 1.12 & 661 & 625.7 & 1.3 & 1115 & 31 & 22.5 & 0.31 \\							
R103 & 1508.8 & 21 & 673.5 & 1.03 & 492 & 2559.7 & 1.32 & 3269 & 76 & 273.3 & 0.23 \\							
R104 & 1459.1 & 21 & 1304.8 & 1.01 & 527 & TL & 1.17 & 5972 & 205 & 1243.7 & 0.15 \\							
R105 & 1597.4 & 22 & 661.1 & 1.22 & 1485 & TL & 1.53 & 14624 & 341 & 113.4 & 0.5 \\							
R106 & 1546.3 & 22 & 2146.8 & 1.21 & 2205 & TL & 1.32 & 8485 & 454 & 201.2 & 0.42 \\							
R107 & 1484.9 & 21 & 5966.8 & 1.2 & 2895 & TL & 1.63 & 5259 & 67 & 848.5 & 0.49 \\							
R108 & 2305.3$^{P}$ & 38 & TL & - & 2363 & TL & - & 3840 & 69 & TL & - \\							
R109 & 1510 & 21 & 3996.5 & 1.28 & 3417 & TL & 1.37 & 7936 & 228 & 942.9 & 0.25 \\							
R110 & 1470.6 & 21 & 584.8 & 1.15 & 383 & 3635.4 & 1.31 & 3589 & 69 & 4729.7 & 0 \\							
R111 & 1481.4 & 21 & 2245.2 & 1.22 & 1341 & TL & 1.44 & 4460 & 147 & 1732.5 & 0.24 \\							
R112 & 2060.5$^{PM}$ & 35 & TL & - & 3000 & TL & - & 4718 & 195 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1760.9 & 22 & 48.9 & 1.21 & 363 & 724.8 & 1.24 & 4607 & 152 & 334.9 & 0.06 \\							
R102 & 1632.2 & 22 & 141.3 & 1.05 & 193 & 564.8 & 1.3 & 855 & 48 & 22.5 & 0.31 \\							
R103 & 1511 & 21 & 2075 & 1.04 & 1779 & TL & 1.47 & 7667 & 111 & 273.3 & 0.37 \\							
R104 & 1459.6 & 21 & 1769 & 1.02 & 699 & TL & 1.2 & 4637 & 400 & 1243.7 & 0.19 \\							
R105 & 1600.1 & 21 & 843.5 & 1.23 & 1715 & TL & 1.69 & 13603 & 216 & 113.4 & 0.67 \\							
R106 & 1548.8 & 21 & 2928.4 & 1.22 & 2689 & TL & 1.48 & 7135 & 221 & 201.2 & 0.58 \\							
R107 & 2574.4$^{P}$ & 43 & TL & - & 3933 & TL & - & 4635 & 42 & 848.5 & - \\							
R108 & 1454.9$^{P}$ & 21 & TL & - & 2687 & TL & - & 3930 & 229 & TL & - \\							
R109 & 1510.2 & 21 & 1014 & 1.07 & 941 & TL & 1.38 & 7842 & 136 & 942.9 & 0.26 \\							
R110 & 1471.5 & 21 & 692.8 & 1.13 & 517 & TL & 1.37 & 7089 & 134 & 4729.7 & 0.06 \\							
R111 & 1484 & 21 & 2499.8 & 1.25 & 1511 & TL & 1.61 & 4473 & 186 & 1732.5 & 0.41 \\							
R112 & 2060.5$^{PM}$ & 35 & TL & - & 3885 & TL & - & 4209 & 120 & TL & - \\							
\multicolumn{12}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1760.8 & 23 & 51.1 & 1.2 & 407 & 632 & 1.23 & 4477 & 172 & 334.9 & 0.06 \\							
R102 & 1632.2 & 22 & 242.5 & 1.06 & 321 & 500.4 & 1.3 & 871 & 40 & 22.5 & 0.31 \\							
R103 & 1512.3 & 21 & 3884.2 & 1.08 & 2677 & TL & 1.55 & 8387 & 411 & 273.3 & 0.46 \\							
R104 & 1459.1 & 21 & 1742.1 & 1 & 511 & TL & 1.17 & 5247 & 433 & 1243.7 & 0.15 \\							
R105 & 1600.1 & 21 & 313.8 & 1.22 & 653 & TL & 1.69 & 13804 & 363 & 113.4 & 0.67 \\							
R106 & 1549.2 & 21 & 1802.5 & 1.07 & 1767 & TL & 1.51 & 8334 & 380 & 201.2 & 0.6 \\							
R107 & 1486.3 & 21 & 7062.2 & 1.16 & 2779 & TL & 1.72 & 4589 & 127 & 848.5 & 0.59 \\							
R108 & 2305.3$^{P}$ & 38 & TL & - & 1873 & TL & - & 3507 & 496 & TL & - \\							
R109 & 1510.2 & 21 & 278.3 & 1.02 & 237 & TL & 1.38 & 8284 & 231 & 942.9 & 0.26 \\							
R110 & 1471.9 & 21 & 544.6 & 1.14 & 271 & TL & 1.39 & 7523 & 197 & 4729.7 & 0.09 \\							
R111 & 1484 & 21 & 2318.6 & 1.2 & 1173 & TL & 1.61 & 5281 & 294 & 1732.5 & 0.41 \\							
R112 & 2044.6$^{P}$ & 34 & TL & - & 3126 & TL & - & 4220 & 197 & TL & - \\							
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 100$, $Q=72$ and $\rho = 50\%$}
	\label{tab:DetResults1007250} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rr}
	\toprule
& \multicolumn{5}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-8}
&&& \multicolumn{3}{c|}{BPC-FC-PP}  \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes  & T (s) &  $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{8}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.9 & 0.72 & 23 & 0.7 &0 \\							
R102 & 1471 & 19 & 11.1 & 0.89 & 43 & 8.2 &0 \\							
R103 & 1388.1 & 19 & 828.5 & 1.58 & 1715 & 170.2 &0.32 \\							
R104 & 1350.2 & 19 & 1164.3 & 1.04 & 1805 & 915 &0 \\							
R105 & 1455.3 & 19 & 2.7 & 0.54 & 19 & 2.1 &0 \\							
R106 & 1412.1 & 19 & 30.8 & 1.15 & 75 & 16.3 &0 \\							
R107 & 1357.4 & 19 & 30.8 & 0.98 & 49 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 584.1 & 1.09 & 617 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 42.9 & 1.11 & 161 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 92.7 & 1.11 & 181 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 336.8 & 1.37 & 541 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 878.6 & 1 & 1209 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.7 & 0.68 & 19 & 0.7 &0 \\							
R102 & 1471 & 19 & 13.5 & 0.83 & 35 & 8.2 &0 \\							
R103 & 1383.7 & 19 & 215.8 & 1.3 & 373 & 170.2 &0 \\							
R104 & 1350.2 & 19 & 1341.2 & 1.04 & 1931 & 915 &0 \\							
R105 & 1460.7 & 19 & 6.2 & 0.8 & 37 & 2.1 &0.37 \\							
R106 & 1412.1 & 19 & 32.9 & 1.15 & 67 & 16.3 &0 \\							
R107 & 1357.4 & 19 & 34 & 0.99 & 33 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 493.9 & 1.09 & 499 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 46.6 & 1.1 & 165 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 89.5 & 1.09 & 191 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 211.3 & 1.37 & 379 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 755.3 & 1 & 1069 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1552.7 & 20 & 0.5 & 0.54 & 11 & 0.7 &0.01 \\							
R102 & 1476.6 & 19 & 57.3 & 0.83 & 217 & 8.2 &0.38 \\							
R103 & 1389.6 & 19 & 570.6 & 1.33 & 997 & 170.2 &0.43 \\							
R104 & 1355.6 & 19 & 6742.9 & 1.19 & 10135 & 915 &0.4 \\							
R105 & 1460.3 & 19 & 7.4 & 0.78 & 41 & 2.1 &0.34 \\							
R106 & 1418.2 & 19 & 99.8 & 1.35 & 257 & 16.3 &0.43 \\							
R107 & 1357.4 & 19 & 22.1 & 0.81 & 11 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 318.3 & 1.03 & 327 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 54.1 & 1.1 & 177 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 83.6 & 1.09 & 137 & 67.2 &0 \\							
R111 & 1368.4 & 19 & 410.3 & 1.38 & 717 & 228.1 &0.2 \\							
R112 & 1339.6 & 19 & 721 & 1 & 1009 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.8 & 0.63 & 23 & 0.7 &0 \\							
R102 & 1471 & 19 & 6.6 & 0.75 & 7 & 8.2 &0 \\							
R103 & 1388.1 & 19 & 678.1 & 1.54 & 1109 & 170.2 &0.32 \\							
R104 & 1350.2 & 19 & 1580.2 & 1.04 & 1943 & 915 &0 \\							
R105 & 1460.7 & 19 & 7.3 & 0.76 & 37 & 2.1 &0.37 \\							
R106 & 1412.1 & 19 & 33.4 & 0.97 & 65 & 16.3 &0 \\							
R107 & 1357.4 & 19 & 45.4 & 0.98 & 49 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 612.9 & 1.09 & 535 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 47.3 & 1.07 & 151 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 52.4 & 0.99 & 78 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 232.6 & 1.37 & 369 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 746.2 & 1 & 1063 & 693.6 &0 \\					
\bottomrule
\end{tabular}
}
	\caption{Results for $n = 75$, $Q=60$ and $\rho = 25\%$}
	\label{tab:DetResults756025} 
\end{center}
\end{table}

%%%%%%%

\begin{table}[p]
\begin{center}
\scalebox{0.75}{
\begin{tabular}{l|rr|rrr|rr}
	\toprule
& \multicolumn{5}{c|}{F-VRPTW} & \multicolumn{2}{c}{VRPTW} \\
\cline{2-8}
&&& \multicolumn{3}{c|}{BPC-FC-PP}  \\
 Instance &  $z_{IP}$   &  \#Veh &  T (s) & Gap (\%) & \#Nodes  & T (s) &  $\Delta z_{IP}$(\%)	\\
\midrule
\multicolumn{8}{c}{\framebox[15mm]{$k=2$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.7 & 0.72 & 19 & 0.7 &0 \\							
R102 & 1471 & 19 & 9.6 & 0.88 & 33 & 8.2 &0 \\							
R103 & 1388.1 & 19 & 925.3 & 1.59 & 1771 & 170.2 &0.32 \\							
R104 & 1350.2 & 19 & 1158.9 & 1.01 & 1783 & 915 &0 \\							
R105 & 1460.2 & 19 & 3.3 & 0.76 & 23 & 2.1 &0.34 \\							
R106 & 1414.1 & 19 & 55.9 & 0.96 & 123 & 16.3 &0.14 \\							
R107 & 1357.4 & 19 & 26.6 & 0.96 & 35 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 653.1 & 1.09 & 703 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 57.6 & 1.08 & 237 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 113.4 & 1.11 & 233 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 235.6 & 1.36 & 425 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 1324 & 1 & 2035 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=3$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.7 & 0.72 & 19 & 0.7 &0 \\							
R102 & 1471 & 19 & 10.9 & 0.89 & 43 & 8.2 &0 \\							
R103 & 1383.7 & 19 & 245.9 & 1.33 & 451 & 170.2 &0 \\							
R104 & 1350.2 & 19 & 1173.7 & 1.01 & 1799 & 915 &0 \\							
R105 & 1460.2 & 19 & 4.7 & 0.76 & 31 & 2.1 &0.34 \\							
R106 & 1414.1 & 19 & 51.8 & 0.94 & 133 & 16.3 &0.14 \\							
R107 & 1357.4 & 19 & 39 & 0.99 & 41 & 20.9 &0 \\							
R108 & 1347.1 & 19 & 565.3 & 1.09 & 673 & 370.9 &0 \\							
R109 & 1380.1 & 19 & 53.5 & 1.08 & 197 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 76.5 & 1.11 & 157 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 246 & 1.36 & 509 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 1069.5 & 1 & 2077 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=4$}}\\*[5pt]							
R101 & 1552.5 & 20 & 0.5 & 0.69 & 9 & 0.7 &0 \\							
R102 & 1471 & 19 & 9.8 & 0.77 & 29 & 8.2 &0 \\							
R103 & 1388.1 & 19 & 835.4 & 1.59 & 1685 & 170.2 &0.32 \\							
R104 & 1352.9 & 19 & 1799.8 & 1.03 & 2693 & 915 &0.2 \\							
R105 & 1460.2 & 19 & 3.7 & 0.76 & 25 & 2.1 &0.34 \\							
R106 & 1414.1 & 19 & 30.4 & 0.96 & 67 & 16.3 &0.14 \\							
R107 & 1357.4 & 19 & 35.5 & 0.96 & 45 & 20.9 &0 \\							
R108 & 1348.7 & 19 & 629.7 & 1 & 777 & 370.9 &0.12 \\							
R109 & 1380.1 & 19 & 50 & 1.07 & 187 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 48.5 & 1.09 & 73 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 260.3 & 1.36 & 437 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 637.3 & 1 & 873 & 693.6 &0 \\							
\multicolumn{8}{c}{\framebox[15mm]{$k=6$}}\\*[5pt]							
R101 & 1555.5 & 20 & 1.4 & 0.75 & 35 & 0.7 &0.19 \\							
R102 & 1471 & 19 & 10.4 & 0.88 & 33 & 8.2 &0 \\							
R103 & 1388.1 & 19 & 765.4 & 1.59 & 1555 & 170.2 &0.32 \\							
R104 & 1351 & 19 & 1751.1 & 1.07 & 2861 & 915 &0.06 \\							
R105 & 1460.2 & 19 & 3.1 & 0.76 & 23 & 2.1 &0.34 \\							
R106 & 1414.1 & 19 & 38.9 & 0.94 & 106 & 16.3 &0.14 \\							
R107 & 1357.4 & 19 & 26.2 & 0.96 & 33 & 20.9 &0 \\							
R108 & 1348.6 & 19 & 895.8 & 1.2 & 1005 & 370.9 &0.11 \\							
R109 & 1380.1 & 19 & 41.9 & 1.07 & 165 & 42.1 &0 \\							
R110 & 1356.7 & 19 & 41.8 & 1.09 & 75 & 67.2 &0 \\							
R111 & 1365.7 & 19 & 192.5 & 1.36 & 369 & 228.1 &0 \\							
R112 & 1339.6 & 19 & 660.5 & 1 & 1045 & 693.6 &0 \\					
\bottomrule
\end{tabular}
